On Some Applications of Group Representation Theory to Algebraic Problems Related to the Congruence Principle for Equivariant Maps

Given a finite group $G$ and two unitary $G$-representations $V$ and $W$, possible restrictions on Brouwer degrees of equivariant maps between representation spheres $S(V)$ and $S(W)$ are usually expressed in a form of congruences modulo the greatest common divisor of lengths of orbits in $S(V)$ (denoted $\alpha(V)$). Effective applications of these congruences is limited by answers to the following questions: (i) under which conditions, is ${\alpha}(V)>1$? and (ii) does there exist an equivariant map with the degree easy to calculate? In the present paper, we address both questions. We show that ${\alpha}(V)>1$ for each irreducible non-trivial $C[G]$-module if and only if $G$ is solvable. For non-solvable groups, we use 2-transitive actions to construct complex representations with non-trivial ${\alpha}$-characteristic. Regarding the second question, we suggest a class of Norton algebras without 2-nilpotents giving rise to equivariant quadratic maps, which admit an explicit formula for the Brouwer degree.

==> a5_irr_lat_orbtypes.tex <==
  \begin{figure}[h!]
    \centering
    \subfigure[$\rho_1$ and $\rho_2$]{\begin{tikzpicture}
      \node (A5) at (0,2) {$(A_5)$};
      \node (Z5) at (-1.2,1) {$(\bz_5)$};
      \node (Z3) at (0,1) {$(\bz_3)$};
      \node (Z2) at (1.2,1) {$(\bz_2)$};
      \node (Z1) at (0,0) {$(\bz_1)$};

      \draw[thick] (A5)--(Z5);
      \draw[thick] (A5)--(Z3);
      \draw[thick] (A5)--(Z2);
      \draw[thick] (Z5)--(Z1);
      \draw[thick] (Z3)--(Z1);
      \draw[thick] (Z2)--(Z1);
    \end{tikzpicture}}
%
    \quad
%
    \subfigure[$\rho_3$]{\begin{tikzpicture}
      \node (A5) at (0,3) {$(A_5)$};
      \node (A4) at (-1.2,2) {$(A_4)$};
      \node (D3) at (1.2,2) {$(D_3)$};
      \node (Z2) at (-1.2,1) {$(\bz_2)$};
      \node (Z3) at (1.2,1) {$(\bz_3)$};
      \node (Z1) at (0,0) {$(\bz_1)$};

      \draw[thick] (A5)--(A4);
      \draw[thick] (A5)--(D3);
      \draw[thick] (A4)--(Z2);
      \draw[thick] (A4)--(Z3);
      \draw[thick] (D3)--(Z2);
      \draw[thick] (D3)--(Z3);
      \draw[thick] (Z2)--(Z1);
      \draw[thick] (Z3)--(Z1);
    \end{tikzpicture}}
%
    \quad
%
    \subfigure[$\rho_4$]{\begin{tikzpicture}
      \node (A5) at (0,3) {$(A_5)$};
      \node (D5) at (-1.5,2) {$(D_5)$};
      \node (D3) at (1.5,2) {$(D_3)$};
      \node (V4) at (0,2) {$(V_4)$};
      \node (Z2) at (0,1) {$(\bz_2)$};
      \node (Z1) at (0,0) {$(\bz_1)$};

      \draw[thick] (A5)--(D5);
      \draw[thick] (A5)--(D3);
      \draw[thick] (A5)--(V4);
      \draw[thick] (D5)--(Z2);
      \draw[thick] (D3)--(Z2);
      \draw[thick] (V4)--(Z2);
      \draw[thick] (Z2)--(Z1);
    \end{tikzpicture}}
    \caption{lattices of orbit types of $\rho\in\irrnt(A_5)$}
    \label{fig:a5_irr_lat_orbtypes}
  \end{figure}


==> diagram.tex <==
  \begin{figure}[h!]
    \centering
    \begin{tikzpicture}
      \node () at (-3.2,1.5) {$(\bh,\qb)$};
      \node () at (3.6,1.5) {$(\bc^2,\qb/\bz_2)$};
      \node () at (-3.2,0) {$(\bc,\bz_4)$};
      \node () at (3.6,0) {$(\bc,\bz_4/\bz_2)$};
      \node () at (-2.4,1.5) {$\owns$};
      \node () at (2.5,1.5) {$\in$};
      \node () at (-2.4,0) {$\owns$};
      \node () at (2.5,0) {$\in$};
      \node (H) at (-2,1.5) {$gz$};
      \node (C2) at (2,1.5) {$gz^2$};
      \node (C) at (-2,0) {$z$};
      \node (CC) at (2,0) {$z^2$};

      \draw[thick,->] (H)--(C2) node[pos=0.5, below] {$f_1$};
      \draw[thick,->] (C)--(CC) node[pos=0.5, below] {$\psi$};
      \draw[thick,->] (C)--(H) node[pos=0.5, left] {induced representation};
      \draw[thick,->] (CC)--(C2) node[pos=0.5, right] {induced representation};
    \end{tikzpicture}
    \caption{$f_1$ as an extension of $\psi$}
    \label{fig:diagram}
  \end{figure}

